Take and Took, Gaggle and Goose, Book and Read: Evaluating the Utility of Vector Differences for Lexical Relation Learning

Recent work on word embeddings has shown that simple vector subtraction over pre-trained embeddings is surprisingly effective at capturing different lexical relations, despite lacking explicit supervision. Prior work has evaluated this intriguing result using a word analogy prediction formulation and hand-selected relations, but the generality of the finding over a broader range of lexical relation types and different learning settings has not been evaluated. In this paper, we carry out such an evaluation in two learning settings: (1) spectral clustering to induce word relations, and (2) supervised learning to classify vector differences into relation types. We find that word embeddings capture a surprising amount of information, and that, under suitable supervised training, vector subtraction generalises well to a broad range of relations, including over unseen lexical items.

==> clust.tex <==
% Created by tikzDevice version 0.9 on 2016-03-17 14:02:29
% !TEX encoding = UTF-8 Unicode
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,181.79) --
	( 85.55,196.50) --
	(113.94,187.31) --
	(142.34,190.98) --
	(170.74,194.66) --
	(199.14,194.05) --
	(227.53,196.50) --
	(255.93,195.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15,181.79) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,196.50) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94,187.31) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,190.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74,194.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.14,194.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.53,196.50) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.93,195.88) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 61.20) -- ( 85.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94, 61.20) -- (113.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.34, 61.20) -- (142.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74, 61.20) -- (170.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.14, 61.20) -- (199.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.53, 61.20) -- (227.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.55, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.94, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.34, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.74, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.14, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.53, 39.60) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,221.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.46) -- ( 43.20, 98.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,129.09) -- ( 43.20,129.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.73) -- ( 43.20,159.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,190.37) -- ( 43.20,190.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.01) -- ( 43.20,221.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.46) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,129.09) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,159.73) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,190.37) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,221.01) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.88) --
	( 49.20, 61.20) --
	(263.88, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (156.54, 15.60) {Number of clusters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.80,150.54) {V-Measure};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.15,137.06) --
	( 85.55,157.28) --
	(113.94,156.05) --
	(142.34,159.12) --
	(170.74,169.54) --
	(199.14,168.31) --
	(227.53,169.54) --
	(255.93,167.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15,137.06) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,157.28) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94,156.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,159.12) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74,169.54) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.14,168.31) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.53,169.54) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.93,167.08) circle (  1.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,138.28) --
	( 85.55,152.38) --
	(113.94,152.38) --
	(142.34,160.96) --
	(170.74,166.47) --
	(199.14,164.63) --
	(227.53,165.25) --
	(255.93,166.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.16,136.29) rectangle ( 59.15,140.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55,150.38) rectangle ( 87.54,154.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.95,150.38) rectangle (115.94,154.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.35,158.96) rectangle (144.34,162.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,164.48) rectangle (172.73,168.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.14,162.64) rectangle (201.13,166.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.54,163.25) rectangle (229.53,167.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.93,164.48) rectangle (257.92,168.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.15,130.32) --
	( 85.55,123.58) --
	(113.94,124.19) --
	(142.34,127.87) --
	(170.74,132.16) --
	(199.14,134.61) --
	(227.53,136.45) --
	(255.93,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.16,128.33) rectangle ( 59.15,132.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55,121.58) rectangle ( 87.54,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.95,122.20) rectangle (115.94,126.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.35,125.87) rectangle (144.34,129.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,130.16) rectangle (172.73,134.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.14,132.61) rectangle (201.13,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.54,134.45) rectangle (229.53,138.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.93,133.84) rectangle (257.92,137.83);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 80.07) --
	( 85.55, 86.20) --
	(113.94, 87.43) --
	(142.34, 94.17) --
	(170.74, 94.78) --
	(199.14, 94.17) --
	(227.53, 99.07) --
	(255.93,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 77.25) --
	( 59.97, 80.07) --
	( 57.15, 82.89) --
	( 54.33, 80.07) --
	( 57.15, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 83.38) --
	( 88.37, 86.20) --
	( 85.55, 89.02) --
	( 82.73, 86.20) --
	( 85.55, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94, 84.61) --
	(116.76, 87.43) --
	(113.94, 90.25) --
	(111.12, 87.43) --
	(113.94, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.34, 91.35) --
	(145.16, 94.17) --
	(142.34, 96.99) --
	(139.52, 94.17) --
	(142.34, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74, 91.96) --
	(173.56, 94.78) --
	(170.74, 97.60) --
	(167.92, 94.78) --
	(170.74, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.14, 91.35) --
	(201.96, 94.17) --
	(199.14, 96.99) --
	(196.32, 94.17) --
	(199.14, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.53, 96.25) --
	(230.35, 99.07) --
	(227.53,101.89) --
	(224.71, 99.07) --
	(227.53, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 98.70) --
	(258.75,101.52) --
	(255.93,104.34) --
	(253.11,101.52) --
	(255.93, 98.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 71.49) --
	( 85.55, 86.20) --
	(113.94, 89.26) --
	(142.34, 95.39) --
	(170.74, 96.00) --
	(199.14, 98.46) --
	(227.53,107.03) --
	(255.93,107.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 74.99) --
	( 60.18, 69.74) --
	( 54.12, 69.74) --
	( 57.15, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 89.70) --
	( 88.58, 84.45) --
	( 82.52, 84.45) --
	( 85.55, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94, 92.76) --
	(116.98, 87.51) --
	(110.91, 87.51) --
	(113.94, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.34, 98.89) --
	(145.37, 93.64) --
	(139.31, 93.64) --
	(142.34, 98.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74, 99.50) --
	(173.77, 94.26) --
	(167.71, 94.26) --
	(170.74, 99.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.14,101.95) --
	(202.17, 96.71) --
	(196.10, 96.71) --
	(199.14,101.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.53,110.53) --
	(230.56,105.28) --
	(224.50,105.28) --
	(227.53,110.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,110.53) --
	(258.96,105.28) --
	(252.90,105.28) --
	(255.93,110.53);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.15,143.19) --
	( 85.55,134.61) --
	(113.94,143.80) --
	(142.34,148.70) --
	(170.74,157.89) --
	(199.14,159.73) --
	(227.53,164.02) --
	(255.93,166.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,139.69) --
	( 60.18,144.94) --
	( 54.12,144.94) --
	( 57.15,139.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55,131.11) --
	( 88.58,136.36) --
	( 82.52,136.36) --
	( 85.55,131.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94,140.30) --
	(116.98,145.55) --
	(110.91,145.55) --
	(113.94,140.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.34,145.20) --
	(145.37,150.45) --
	(139.31,150.45) --
	(142.34,145.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,154.39) --
	(173.77,159.64) --
	(167.71,159.64) --
	(170.74,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.14,156.23) --
	(202.17,161.48) --
	(196.10,161.48) --
	(199.14,156.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.53,160.52) --
	(230.56,165.77) --
	(224.50,165.77) --
	(227.53,160.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,162.97) --
	(258.96,168.22) --
	(252.90,168.22) --
	(255.93,162.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,240.00) rectangle (244.18,201.60);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67,230.40) -- ( 85.07,230.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.67,220.80) -- ( 85.07,220.80);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67,211.20) -- ( 85.07,211.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.03,230.40) -- (142.43,230.40);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.03,220.80) -- (142.43,220.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.03,211.20) -- (142.43,211.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.39,230.40) -- (204.79,230.40);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.87,230.40) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.87,220.80) circle (  0.90);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.67,210.01) rectangle ( 79.07,212.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03,229.21) rectangle (136.42,231.60);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.23,218.70) --
	(137.05,221.85) --
	(133.41,221.85) --
	(135.23,218.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.23,209.51) --
	(136.92,211.20) --
	(135.23,212.89) --
	(133.54,211.20) --
	(135.23,209.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59,232.50) --
	(199.40,229.35) --
	(195.77,229.35) --
	(197.59,232.50);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.11,227.65) {\wordvec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.11,218.65) {\wordvec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (108.33,217.45) {\wiki};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.11,208.84) {\glove  };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.47,228.52) {\glove};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.41,227.32) {\wiki };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.47,218.92) {\svd};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (164.02,217.72) {\wiki };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.47,208.84) { \hlbl};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.83,228.04) {  \senna};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> lexmem.tex <==
% Created by tikzDevice version 0.8.1 on 2015-11-29 17:21:50
% !TEX encoding = UTF-8 Unicode
\vspace{-8ex}
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.15,226.69) --
	( 96.91,152.04) --
	(136.66,129.85) --
	(176.42,118.86) --
	(216.17,112.60) --
	(255.93,108.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.15,226.69) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.91,152.04) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.66,129.85) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (176.42,118.86) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (216.17,112.60) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (255.93,108.45) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91, 61.20) -- ( 96.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66, 61.20) -- (136.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42, 61.20) -- (176.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17, 61.20) -- (216.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.14) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.14) -- ( 43.20, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,117.16) -- ( 43.20,117.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.19) -- ( 43.20,146.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.21) -- ( 43.20,175.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.24) -- ( 43.20,204.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,117.16) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,146.19) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,175.21) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,204.24) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.88) --
	( 49.20, 61.20) --
	(263.88, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (156.54, 15.60) {Volume of random word pairs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer
sep=0pt, scale=  1.15] at ( 10.80,150.54) {\precision\,/\,\recall\,/\,\fscore};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,233.26) --
	( 96.91,231.28) --
	(136.66,229.12) --
	(176.42,227.72) --
	(216.17,225.66) --
	(255.93,224.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.15,233.26) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 96.91,231.28) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.66,229.12) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (176.42,227.72) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (216.17,225.66) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (255.93,224.10) circle (  1.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.15,206.48) --
	( 96.91,206.48) --
	(136.66,206.48) --
	(176.42,206.48) --
	(216.17,206.48) --
	(255.93,206.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.16,204.49) rectangle ( 59.15,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.91,204.49) rectangle ( 98.90,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.67,204.49) rectangle (138.66,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.42,204.49) rectangle (178.41,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.18,204.49) rectangle (218.17,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.93,204.49) rectangle (257.92,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,120.98) --
	( 96.91,120.98) --
	(136.66,120.98) --
	(176.42,120.98) --
	(216.17,120.98) --
	(255.93,120.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.16,118.99) rectangle ( 59.15,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.91,118.99) rectangle ( 98.90,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.67,118.99) rectangle (138.66,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.42,118.99) rectangle (178.41,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.18,118.99) rectangle (218.17,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.93,118.99) rectangle (257.92,122.98);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.15,215.79) --
	( 96.91,171.13) --
	(136.66,149.82) --
	(176.42,136.92) --
	(216.17,128.68) --
	(255.93,122.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,219.29) --
	( 60.18,214.04) --
	( 54.12,214.04) --
	( 57.15,219.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.91,174.63) --
	( 99.94,169.38) --
	( 93.88,169.38) --
	( 96.91,174.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.66,153.32) --
	(139.69,148.07) --
	(133.63,148.07) --
	(136.66,153.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.42,140.42) --
	(179.45,135.17) --
	(173.39,135.17) --
	(176.42,140.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.17,132.18) --
	(219.20,126.93) --
	(213.14,126.93) --
	(216.17,132.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.93,126.32) --
	(258.96,121.07) --
	(252.90,121.07) --
	(255.93,126.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,141.69) --
	( 96.91,141.57) --
	(136.66,141.40) --
	(176.42,141.25) --
	(216.17,141.11) --
	(255.93,140.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,145.19) --
	( 60.18,139.94) --
	( 54.12,139.94) --
	( 57.15,145.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.91,145.07) --
	( 99.94,139.82) --
	( 93.88,139.82) --
	( 96.91,145.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.66,144.90) --
	(139.69,139.65) --
	(133.63,139.65) --
	(136.66,144.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.42,144.75) --
	(179.45,139.50) --
	(173.39,139.50) --
	(176.42,144.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.17,144.61) --
	(219.20,139.36) --
	(213.14,139.36) --
	(216.17,144.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.93,144.46) --
	(258.96,139.21) --
	(252.90,139.21) --
	(255.93,144.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.09, 88.14) rectangle (246.43, 59.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.25, 78.54) -- ( 83.65, 78.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.25, 68.94) -- ( 83.65, 68.94);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.83, 78.54) -- (142.23, 78.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.83, 68.94) -- (142.23, 68.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.41, 78.54) -- (200.81, 78.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.41, 68.94) -- (200.81, 68.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 78.54) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 68.94) circle (  1.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.04, 76.54) rectangle (137.02, 80.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.04, 66.94) rectangle (137.02, 70.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.61, 82.03) --
	(196.64, 76.79) --
	(190.58, 76.79) --
	(193.61, 82.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.61, 72.43) --
	(196.64, 67.19) --
	(190.58, 67.19) --
	(193.61, 72.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.61, 75.78) {\precision};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.61, 67.33) {\precision[\withneg]};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.19, 75.78) {\recall};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.19, 67.33) {\recall[\withneg]};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.77, 75.78) {\fscore};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.77, 67.33) {\fscore[\withneg]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}
}
\vspace{-4ex}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> normal.tex <==
% Created by tikzDevice version 0.9 on 2015-11-30 16:19:03
% !TEX encoding = UTF-8 Unicode
\resizebox {0.8\columnwidth} {!} {
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (277.08,277.08);
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (203.47,198.57) --
	(210.22,198.57) --
	(210.22,205.32) --
	(203.47,205.32) --
	cycle;

\path[fill=fillColor] (144.54,214.66) --
	(151.29,214.66) --
	(151.29,221.41) --
	(144.54,221.41) --
	cycle;

\path[fill=fillColor] (215.00,145.99) --
	(221.75,145.99) --
	(221.75,152.74) --
	(215.00,152.74) --
	cycle;

\path[fill=fillColor] (178.95,212.41) --
	(185.70,212.41) --
	(185.70,219.16) --
	(178.95,219.16) --
	cycle;

\path[fill=fillColor] (117.52,206.48) --
	(124.27,206.48) --
	(124.27,213.23) --
	(117.52,213.23) --
	cycle;

\path[fill=fillColor] (199.19,205.72) --
	(205.94,205.72) --
	(205.94,212.47) --
	(199.19,212.47) --
	cycle;

\path[fill=fillColor] (186.15,139.65) --
	(192.90,139.65) --
	(192.90,146.40) --
	(186.15,146.40) --
	cycle;

\path[fill=fillColor] (192.83,155.97) --
	(199.58,155.97) --
	(199.58,162.72) --
	(192.83,162.72) --
	cycle;

\path[fill=fillColor] (190.20,182.13) --
	(196.95,182.13) --
	(196.95,188.88) --
	(190.20,188.88) --
	cycle;

\path[fill=fillColor] (215.95,163.22) --
	(222.70,163.22) --
	(222.70,169.97) --
	(215.95,169.97) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.73,194.47) --
	(169.11,187.72) --
	(162.36,187.72) --
	(165.73,194.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36,187.72) rectangle (169.11,194.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.85,186.05) --
	(192.23,179.30) --
	(185.48,179.30) --
	(188.85,186.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.48,179.30) rectangle (192.23,186.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.17,182.66) --
	(169.55,175.91) --
	(162.80,175.91) --
	(166.17,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.80,175.91) rectangle (169.55,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85,198.20) --
	(177.22,191.45) --
	(170.47,191.45) --
	(173.85,198.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.47,191.45) rectangle (177.22,198.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.47,199.74) --
	(160.85,192.99) --
	(154.10,192.99) --
	(157.47,199.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.10,192.99) rectangle (160.85,199.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.54,191.81) --
	(166.91,185.06) --
	(160.16,185.06) --
	(163.54,191.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16,185.06) rectangle (166.91,191.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.93,180.70) --
	(168.30,173.95) --
	(161.55,173.95) --
	(164.93,180.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55,173.95) rectangle (168.30,180.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.62,185.21) --
	(166.00,178.46) --
	(159.25,178.46) --
	(162.62,185.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.25,178.46) rectangle (166.00,185.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.00,158.10) --
	(188.38,151.35) --
	(181.63,151.35) --
	(185.00,158.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63,151.35) rectangle (188.38,158.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.43,180.37) --
	(170.81,173.62) --
	(164.06,173.62) --
	(167.43,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.06,173.62) rectangle (170.81,180.37);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03,201.83) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.66,198.46) -- (134.41,205.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.66,205.21) -- (134.41,198.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.01,190.23) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.63,186.86) -- (165.38,193.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.63,193.61) -- (165.38,186.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84,203.77) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.46,200.40) -- (137.21,207.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.46,207.15) -- (137.21,200.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.49,202.01) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12,198.64) -- (132.87,205.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12,205.39) -- (132.87,198.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.36,204.44) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98,201.06) -- (138.73,207.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98,207.81) -- (138.73,201.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.24,201.12) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86,197.74) -- (134.61,204.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86,204.49) -- (134.61,197.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.83,204.90) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46,201.52) -- (138.21,208.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46,208.27) -- (138.21,201.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.07,200.63) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69,197.25) -- (142.44,204.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69,204.00) -- (142.44,197.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39,203.91) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.01,200.53) -- (135.76,207.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.01,207.28) -- (135.76,200.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09,199.94) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.72,196.57) -- (138.47,203.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.72,203.32) -- (138.47,196.57);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79,151.00) -- (175.54,151.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.16,147.63) -- (172.16,154.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79,147.63) rectangle (175.54,154.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.83,151.11) -- (175.58,151.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.20,147.74) -- (172.20,154.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.83,147.74) rectangle (175.58,154.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,155.21) -- (176.53,155.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.16,151.83) -- (173.16,158.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,151.83) rectangle (176.53,158.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.86,151.31) -- (175.61,151.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.24,147.94) -- (172.24,154.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.86,147.94) rectangle (175.61,154.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.40,151.70) -- (175.15,151.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.78,148.33) -- (171.78,155.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.40,148.33) rectangle (175.15,155.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,154.82) -- (172.33,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.96,151.44) -- (168.96,158.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,151.44) rectangle (172.33,158.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.64,151.03) -- (174.39,151.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.01,147.66) -- (171.01,154.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.64,147.66) rectangle (174.39,154.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.99,203.44) -- (195.74,203.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.36,200.07) -- (192.36,206.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.99,200.07) rectangle (195.74,206.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.81,159.10) -- (172.56,159.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18,155.73) -- (169.18,162.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.81,155.73) rectangle (172.56,162.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.89,202.24) -- (191.64,202.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.26,198.87) -- (188.26,205.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.89,198.87) rectangle (191.64,205.62);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,259.73) --
	(175.80,268.92) --
	(166.71,268.92) --
	(171.26,259.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,270.23) --
	(175.80,261.05) --
	(166.71,261.05) --
	(171.26,270.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,198.38) --
	(166.06,207.57) --
	(156.96,207.57) --
	(161.51,198.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,208.88) --
	(166.06,199.69) --
	(156.96,199.69) --
	(161.51,208.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02,227.31) --
	(163.57,236.49) --
	(154.48,236.49) --
	(159.02,227.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02,237.80) --
	(163.57,228.62) --
	(154.48,228.62) --
	(159.02,237.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.30,189.92) --
	(171.85,199.11) --
	(162.76,199.11) --
	(167.30,189.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.30,200.42) --
	(171.85,191.23) --
	(162.76,191.23) --
	(167.30,200.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,227.65) --
	(163.61,236.84) --
	(154.52,236.84) --
	(159.07,227.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,238.15) --
	(163.61,228.96) --
	(154.52,228.96) --
	(159.07,238.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75,214.78) --
	(117.30,223.97) --
	(108.20,223.97) --
	(112.75,214.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75,225.28) --
	(117.30,216.09) --
	(108.20,216.09) --
	(112.75,225.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.72,163.58) --
	(197.26,172.77) --
	(188.17,172.77) --
	(192.72,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.72,174.08) --
	(197.26,164.89) --
	(188.17,164.89) --
	(192.72,174.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.77,194.98) --
	(120.32,204.17) --
	(111.23,204.17) --
	(115.77,194.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.77,205.48) --
	(120.32,196.29) --
	(111.23,196.29) --
	(115.77,205.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.09,212.07) --
	(168.64,221.25) --
	(159.55,221.25) --
	(164.09,212.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.09,222.57) --
	(168.64,213.38) --
	(159.55,213.38) --
	(164.09,222.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64,238.87) --
	(165.18,248.05) --
	(156.09,248.05) --
	(160.64,238.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64,249.36) --
	(165.18,240.18) --
	(156.09,240.18) --
	(160.64,249.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70,209.94) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.33,209.94) -- (156.08,209.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70,206.56) -- (152.70,213.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64,200.78) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.27,200.78) -- (153.02,200.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64,197.41) -- (149.64,204.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.42,212.83) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.04,212.83) -- (186.79,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.42,209.45) -- (183.42,216.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,225.77) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54,225.77) -- (150.29,225.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,222.40) -- (146.92,229.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.13,203.29) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.75,203.29) -- ( 46.50,203.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.13,199.91) -- ( 43.13,206.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.02,200.70) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.65,200.70) -- (144.40,200.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.02,197.33) -- (141.02,204.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,203.66) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.75,203.66) -- (142.50,203.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,200.29) -- (139.12,207.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.01,231.62) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63,231.62) -- (174.38,231.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.01,228.24) -- (171.01,234.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.75,222.99) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.38,222.99) -- (165.13,222.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.75,219.62) -- (161.75,226.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.60,208.75) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.23,208.75) -- (163.98,208.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.60,205.37) -- (160.60,212.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.70,168.44) -- (144.25,168.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.47,163.66) -- (139.47,173.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.70,168.44) --
	(139.47,173.21) --
	(144.25,168.44) --
	(139.47,163.66) --
	(134.70,168.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.74,196.09) -- (155.28,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.51,191.31) -- (150.51,200.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.74,196.09) --
	(150.51,200.86) --
	(155.28,196.09) --
	(150.51,191.31) --
	(145.74,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.10,210.28) -- (148.65,210.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.88,205.51) -- (143.88,215.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.10,210.28) --
	(143.88,215.05) --
	(148.65,210.28) --
	(143.88,205.51) --
	(139.10,210.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.25,211.48) -- (156.80,211.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.02,206.71) -- (152.02,216.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.25,211.48) --
	(152.02,216.26) --
	(156.80,211.48) --
	(152.02,206.71) --
	(147.25,211.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.27,209.85) -- (158.82,209.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.04,205.08) -- (154.04,214.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.27,209.85) --
	(154.04,214.62) --
	(158.82,209.85) --
	(154.04,205.08) --
	(149.27,209.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.00,194.52) -- (150.55,194.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77,189.75) -- (145.77,199.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.00,194.52) --
	(145.77,199.29) --
	(150.55,194.52) --
	(145.77,189.75) --
	(141.00,194.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34,204.03) -- (149.89,204.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.12,199.26) -- (145.12,208.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34,204.03) --
	(145.12,208.81) --
	(149.89,204.03) --
	(145.12,199.26) --
	(140.34,204.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.50,199.27) -- (164.04,199.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27,194.49) -- (159.27,204.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.50,199.27) --
	(159.27,204.04) --
	(164.04,199.27) --
	(159.27,194.49) --
	(154.50,199.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79,208.58) -- (148.33,208.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56,203.81) -- (143.56,213.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79,208.58) --
	(143.56,213.36) --
	(148.33,208.58) --
	(143.56,203.81) --
	(138.79,208.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99,210.82) -- (146.53,210.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.76,206.05) -- (141.76,215.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99,210.82) --
	(141.76,215.60) --
	(146.53,210.82) --
	(141.76,206.05) --
	(136.99,210.82);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02,234.03) -- (152.77,240.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02,240.78) -- (152.77,234.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62,237.40) -- (154.17,237.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.40,232.63) -- (149.40,242.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.16,231.41) -- (143.91,238.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.16,238.16) -- (143.91,231.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.77,234.78) -- (145.31,234.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.54,230.01) -- (140.54,239.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.48,176.86) -- (181.23,183.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.48,183.61) -- (181.23,176.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08,180.24) -- (182.63,180.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.86,175.47) -- (177.86,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.29,219.81) -- (150.04,226.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.29,226.56) -- (150.04,219.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.89,223.18) -- (151.43,223.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.66,218.41) -- (146.66,227.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.97,215.01) -- (157.72,221.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.97,221.76) -- (157.72,215.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.57,218.38) -- (159.12,218.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.35,213.61) -- (154.35,223.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.64,219.05) -- (159.39,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.64,225.80) -- (159.39,219.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.24,222.42) -- (160.78,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.01,217.65) -- (156.01,227.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41,230.43) -- (144.16,237.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41,237.18) -- (144.16,230.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,233.81) -- (145.56,233.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.79,229.03) -- (140.79,238.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.49,211.68) -- (158.24,218.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.49,218.43) -- (158.24,211.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09,215.05) -- (159.64,215.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,210.28) -- (154.87,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13,206.36) -- (142.88,213.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13,213.11) -- (142.88,206.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.74,209.73) -- (144.28,209.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.51,204.96) -- (139.51,214.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47,220.29) -- (158.22,227.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47,227.04) -- (158.22,220.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.07,223.67) -- (159.62,223.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.84,218.89) -- (154.84,228.44);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,222.60) rectangle (118.45,229.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,222.60) -- (118.45,229.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,229.35) -- (118.45,222.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,246.63) rectangle (178.84,253.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,246.63) -- (178.84,253.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.09,253.38) -- (178.84,246.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.44,266.55) rectangle (144.19,273.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.44,266.55) -- (144.19,273.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.44,273.30) -- (144.19,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16,262.23) rectangle (197.91,268.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16,262.23) -- (197.91,268.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.16,268.98) -- (197.91,262.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.44,230.93) rectangle (114.19,237.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.44,230.93) -- (114.19,237.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.44,237.68) -- (114.19,230.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,199.04) rectangle ( 36.75,205.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,199.04) -- ( 36.75,205.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,205.79) -- ( 36.75,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69,258.00) rectangle (187.44,264.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69,258.00) -- (187.44,264.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69,264.75) -- (187.44,258.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.95,260.88) rectangle (230.70,267.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.95,260.88) -- (230.70,267.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.95,267.63) -- (230.70,260.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32,223.52) rectangle (114.07,230.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32,223.52) -- (114.07,230.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32,230.27) -- (114.07,223.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40,258.38) rectangle (202.15,265.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40,258.38) -- (202.15,265.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40,265.13) -- (202.15,258.38);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.98,157.53) --
	(166.52,165.40) --
	(157.43,165.40) --
	(161.98,157.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.17,159.02) --
	(170.71,166.90) --
	(161.62,166.90) --
	(166.17,159.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.58,133.30) --
	(216.12,141.18) --
	(207.03,141.18) --
	(211.58,133.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.52,161.14) --
	(177.06,169.01) --
	(167.97,169.01) --
	(172.52,161.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.45,159.70) --
	(179.99,167.57) --
	(170.90,167.57) --
	(175.45,159.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.23,180.73) --
	(189.77,188.60) --
	(180.68,188.60) --
	(185.23,180.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.37,157.64) --
	(165.91,165.51) --
	(156.82,165.51) --
	(161.37,157.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09,133.78) --
	(216.63,141.65) --
	(207.54,141.65) --
	(212.09,133.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.02,157.37) --
	(166.57,165.24) --
	(157.48,165.24) --
	(162.02,157.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.57,134.40) --
	(216.12,142.27) --
	(207.03,142.27) --
	(211.57,134.40);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.62,246.25) --
	(193.39,251.02) --
	(198.17,246.25) --
	(193.39,241.48) --
	(188.62,246.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,193.94) --
	(126.46,198.71) --
	(131.23,193.94) --
	(126.46,189.17) --
	(121.68,193.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.86,232.66) --
	(175.64,237.43) --
	(180.41,232.66) --
	(175.64,227.88) --
	(170.86,232.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.29,257.89) --
	(210.07,262.67) --
	(214.84,257.89) --
	(210.07,253.12) --
	(205.29,257.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.56,194.14) --
	(127.34,198.91) --
	(132.11,194.14) --
	(127.34,189.37) --
	(122.56,194.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.42,221.74) --
	(197.19,226.52) --
	(201.97,221.74) --
	(197.19,216.97) --
	(192.42,221.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.73,189.60) --
	( 53.51,194.38) --
	( 58.28,189.60) --
	( 53.51,184.83) --
	( 48.73,189.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.50, 91.15) --
	(151.27, 95.92) --
	(156.05, 91.15) --
	(151.27, 86.38) --
	(146.50, 91.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99,194.33) --
	(106.76,199.11) --
	(111.53,194.33) --
	(106.76,189.56) --
	(101.99,194.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.68,245.71) --
	(247.45,250.48) --
	(252.23,245.71) --
	(247.45,240.93) --
	(242.68,245.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.37,146.26) -- (156.12,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.37,153.01) -- (156.12,146.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.25,122.53) -- (164.00,129.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.25,129.28) -- (164.00,122.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.51,187.32) -- (108.26,194.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.51,194.07) -- (108.26,187.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,185.59) -- (108.72,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,192.34) -- (108.72,185.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37,133.02) -- (141.12,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37,139.77) -- (141.12,133.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74,118.25) -- (171.49,125.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74,125.00) -- (171.49,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.18,138.88) -- (121.93,145.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.18,145.63) -- (121.93,138.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.52,194.36) -- (232.27,201.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.52,201.11) -- (232.27,194.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.35,189.01) -- (120.10,195.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.35,195.76) -- (120.10,189.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,169.12) -- (112.89,175.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,175.87) -- (112.89,169.12);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.57,227.47) -- (239.12,227.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.34,222.70) -- (234.34,232.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.93,203.09) -- (272.48,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.71,198.32) -- (267.71,207.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.18,223.56) -- (222.73,223.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.96,218.79) -- (217.96,228.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.12,219.15) -- (221.67,219.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.90,214.38) -- (216.90,223.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.48,223.22) -- (246.03,223.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25,218.44) -- (241.25,227.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.67,223.82) -- (227.22,223.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.44,219.04) -- (222.44,228.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.39,221.21) -- (227.93,221.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.16,216.43) -- (223.16,225.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.97,227.49) -- (216.52,227.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.74,222.71) -- (211.74,232.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,220.73) -- (231.40,220.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.63,215.96) -- (226.63,225.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.28,225.77) -- (242.82,225.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.05,221.00) -- (238.05,230.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.15,227.16) --
	(169.69,219.29) --
	(160.60,219.29) --
	(165.15,227.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,233.10) --
	(187.34,225.23) --
	(178.25,225.23) --
	(182.79,233.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.55,227.52) --
	(140.09,219.64) --
	(131.00,219.64) --
	(135.55,227.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.39,197.85) --
	(148.94,189.98) --
	(139.85,189.98) --
	(144.39,197.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03,237.47) --
	(200.57,229.60) --
	(191.48,229.60) --
	(196.03,237.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.94,177.78) --
	(160.48,169.90) --
	(151.39,169.90) --
	(155.94,177.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.73,243.42) --
	(192.28,235.54) --
	(183.19,235.54) --
	(187.73,243.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.88,238.31) --
	(144.43,230.44) --
	(135.34,230.44) --
	(139.88,238.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.10,245.92) --
	(165.64,238.05) --
	(156.55,238.05) --
	(161.10,245.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53,172.13) --
	(152.08,164.26) --
	(142.99,164.26) --
	(147.53,172.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73,253.99) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,159.03) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.98,223.63) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.65,214.56) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.47,235.11) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,232.26) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.84,229.80) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.77,232.35) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.71,238.16) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.61,229.63) circle (  3.38);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42, 84.00) -- (154.42,277.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,212.80) -- (277.08,212.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.75, 54.00) rectangle (274.33,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.85, 43.20) circle (  2.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.85, 35.55) --
	( 25.58, 30.83) --
	( 20.13, 30.83) --
	( 22.85, 35.55);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.99, 21.60) -- ( 25.72, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.85, 18.74) -- ( 22.85, 24.46);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.83,  8.78) -- ( 24.88, 12.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.83, 12.83) -- ( 24.88,  8.78);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.87, 43.20) --
	( 86.73, 46.06) --
	( 89.60, 43.20) --
	( 86.73, 40.34) --
	( 83.87, 43.20);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.73, 29.25) --
	( 89.46, 33.97) --
	( 84.01, 33.97) --
	( 86.73, 29.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 19.58) rectangle ( 88.76, 23.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 19.58) -- ( 88.76, 23.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 23.63) -- ( 88.76, 19.58);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71,  8.78) -- ( 88.76, 12.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 12.83) -- ( 88.76,  8.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.87, 10.80) -- ( 89.60, 10.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.73,  7.94) -- ( 86.73, 13.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.75, 43.20) -- (153.48, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61, 40.34) -- (150.61, 46.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.75, 43.20) --
	(150.61, 46.06) --
	(153.48, 43.20) --
	(150.61, 40.34) --
	(147.75, 43.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61, 32.40) circle (  2.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 32.40) -- (152.64, 32.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61, 30.38) -- (150.61, 34.43);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61, 18.45) --
	(153.34, 23.96) --
	(147.89, 23.96) --
	(150.61, 18.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61, 24.75) --
	(153.34, 19.24) --
	(147.89, 19.24) --
	(150.61, 24.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 10.80) -- (152.64, 10.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61,  8.78) -- (150.61, 12.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59,  8.78) rectangle (152.64, 12.83);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 43.20) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.47, 41.18) -- (216.52, 45.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.47, 45.23) -- (216.52, 41.18);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 34.43) --
	(216.52, 30.38) --
	(212.47, 30.38) --
	(214.50, 34.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.47, 30.38) rectangle (216.52, 34.43);
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (212.47, 19.58) --
	(216.52, 19.58) --
	(216.52, 23.63) --
	(212.47, 23.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.95, 40.78) {\attribute};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.95, 29.98) {\causepurp};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.95, 19.18) {\nouncoll};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.95,  8.38) {\eventrel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.83, 41.39) {\hyperrel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.83, 29.30) {\lvc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.83, 19.18) {\merorel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.83,  8.38) {\nounsp};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.71, 40.10) {\prefix};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.71, 29.98) {\refrel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.71, 19.79) {\spacerel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.71,  8.38) {\verbthree};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.60, 40.78) {\verbthreepast};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.60, 29.98) {\verbpast};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.60, 18.50) {\verbnoun};

\end{scope}
\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:

